Multigrid methods for the Stokes problem on GPU systems

This paper presents a matrix-free multigrid method for solving the Stokes problem, discretized using $H^{\text{div}}$-conforming discontinuous Galerkin methods. We employ a Schur complement method combined with the fast diagonalization method for the efficient evaluation of the local solver within the multiplicative Schwarz smoother. This approach operates directly on both the velocity and pressure spaces, eliminating the need for a global Schur complement approximation. By leveraging the tensor product structure of Raviart-Thomas elements and an optimized, conflict-free shared memory access pattern, the matrix-free operator evaluation demonstrates excellent performance numbers, reaching over one billion degrees of freedom per second on a single NVIDIA A100 GPU. Numerical results indicate efficiency comparable to that of the three-dimensional Poisson problem.

==> Figures/bank_d1.tikz <==
  \begin{tikzpicture}[scale=0.6]
  
  \foreach \y [count=\n] in {
      {0,1,2,3,4,5,6,7,8},
      {9,10,11,12,13,14,15,0,1},
      {2,3,4,5,6,7,8,9,10},
      {11,12,13,14,15,0,1,2,3},
      {4,5,6,7,8,9,10,11,12},
      {13,14,15,0,1,2,3,4,5},
    } {
      
      \foreach \x [count=\m] in \y {
        {\node[fill=black!10!, minimum size=5mm, text=black] at (\m,-\n) {\scriptsize \x};}
      }
      }

\draw[line width=0.5mm, dashed, black] (0.4,-0.4) rectangle (1.6,-6.6);

\coordinate (A) at (0.5,-0.5);
\coordinate (B) at (9.5,-0.5);
\coordinate (F) at (0.5,-2.5);
\coordinate (E) at (7.5,-2.5);
\coordinate (D) at (7.5,-1.5);
\coordinate (C) at (9.5,-1.5);

\draw[line width=0.5mm, dotted, blue] 
      (A)-- coordinate[pos=.6] (AB) (B)--(C)
         --coordinate[pos=.45] (CD) (D)
         --coordinate[pos=.55] (DE) (E)
         --coordinate[pos=.55] (EF) (F)
         --coordinate[pos=.55] (FA) cycle;
         
\end{tikzpicture}

==> Figures/bank_d2.tikz <==
  \begin{tikzpicture}[scale=0.6]
  
  \foreach \y [count=\n] in {
      {0,1,2,3,4,5,6,7,8},
      {8,9,10,11,12,13,14,15,0},
      {0,1,2,3,4,5,6,7,8},
      {8,9,10,11,12,13,14,15,0},
      {0,1,2,3,4,5,6,7,8},
      {8,9,10,11,12,13,14,15,0},
    } {
      
      \foreach \x [count=\m] in \y {
        {\node[fill=black!10!, minimum size=5mm, text=black] at (\m,-\n) {\footnotesize \x};}
      }
      }

\draw[line width=0.5mm, dashed, black] (0.4,-0.4) rectangle (1.6,-6.6);

\coordinate (A) at (0.5,-0.5);
\coordinate (B) at (9.5,-0.5);
\coordinate (F) at (0.5,-2.5);
\coordinate (E) at (7.5,-2.5);
\coordinate (D) at (7.5,-1.5);
\coordinate (C) at (9.5,-1.5);

\draw[line width=0.5mm, dotted, blue] 
      (A)-- coordinate[pos=.6] (AB) (B)--(C)
         --coordinate[pos=.45] (CD) (D)
         --coordinate[pos=.55] (DE) (E)
         --coordinate[pos=.55] (EF) (F)
         --coordinate[pos=.55] (FA) cycle;

\end{tikzpicture}

==> Figures/bank_d2_k1.tikz <==
  \begin{tikzpicture}[scale=0.6]
  
  \foreach \y [count=\n] in {
      {0,1,2,3,4},
      {4,5,6,7,8},
      {8,9,10,11,12},
      {12,13,14,15,0},
    } {
      
      \foreach \x [count=\m] in \y {
        {\node[fill=black!10!, minimum size=5mm, text=black] at (\m,-\n) {\footnotesize \x};}
      }
      }

\draw[line width=0.5mm, dashed, black] (0.4,-0.4) rectangle (1.6,-4.6);

\coordinate (A) at (0.5,-0.5);
\coordinate (B) at (5.5,-0.5);
\coordinate (F) at (0.5,-4.5);
\coordinate (E) at (1.5,-4.5);
\coordinate (D) at (1.5,-3.5);
\coordinate (C) at (5.5,-3.5);

\draw[line width=0.5mm, dotted, blue] 
      (A)-- coordinate[pos=.6] (AB) (B)--(C)
         --coordinate[pos=.45] (CD) (D)
         --coordinate[pos=.55] (DE) (E)
         --coordinate[pos=.55] (EF) (F)
         --coordinate[pos=.55] (FA) cycle;

\end{tikzpicture}

==> Figures/convergence3d.tikz <==

    \begin{tikzpicture}
      \begin{axis}[
      x=1.5cm,
      y=0.2cm,
      axis x line=bottom,
      axis y line=left,
      xmode=log,
      ymode=log,
      xlabel=h,ylabel= $L^2$ error,
      grid=major,
      legend pos=outer north east,
      title=velocity,
      ]

      % optimal convergence
      \addplot [domain=0.015625:2.5e-1, samples=100, dashed
      ]{0.0003*x^2};
      \addplot [domain=0.015625:2.5e-1, samples=100, dashed
      ]{0.0001*x^3};
      \addplot [domain=0.015625:2.5e-1, samples=100, dashed
      ]{0.00004*x^4};
      \addplot [domain=0.03125:2.5e-1, samples=100, dashed
      ]{0.00001*x^5};
      % measured convergence
      \addplot [p1]  table [x=h,y=l2_v_1] {Data/convergence3d.dat};
      \addplot [p2]  table [x=h,y=l2_v_2] {Data/convergence3d.dat};
      \addplot [p3]  table [x=h,y=l2_v_3] {Data/convergence3d.dat};
      \addplot [p4]  table [x=h,y=l2_v_4] {Data/convergence3d.dat};
\end{axis}
\end{tikzpicture}

==> Figures/convergence3dp.tikz <==

    \begin{tikzpicture}
      \begin{axis}[
      x=1.5cm,
      y=0.2cm,
      axis x line=bottom,
      axis y line=left,
      xmode=log,
      ymode=log,
      xlabel=h,ylabel= $L^2$ error,
      grid=major,
      legend pos=outer north east,
      title=pressure,
      ]

      % optimal convergence
      \addplot [domain=0.015625:2.5e-1, samples=100, dashed
      ]{0.5*x^2};
      \addplot [domain=0.015625:2.5e-1, samples=100, dashed
      ]{0.3*x^3};
      \addplot [domain=0.015625:2.5e-1, samples=100, dashed
      ]{0.1*x^4};
      \addplot [domain=0.03125:2.5e-1, samples=100, dashed
      ]{0.03*x^5};
      % measured convergence
      \addplot [p1] table [x=h,y=l2_p_1] {Data/convergence3d.dat};
      \label{pgfplots:p1}
      \addplot [p2]  table [x=h,y=l2_p_2] {Data/convergence3d.dat};
      \label{pgfplots:p2}
      \addplot [p3]  table [x=h,y=l2_p_3] {Data/convergence3d.dat};
      \label{pgfplots:p3}
      \addplot [p4]  table [x=h,y=l2_p_4] {Data/convergence3d.dat};
      \label{pgfplots:p4}
\end{axis}
\end{tikzpicture}

==> Figures/convergence_time.tikz <==

\begin{tikzpicture}
      \begin{axis}[
      x=0.8cm,
      y=0.2cm,
      axis x line=bottom,
      axis y line=left,
      xmode=log,
      ymode=log,
      xlabel={time [s]},ylabel= $L^2$ error,
      grid=major,
      title=velocity,
      xmin=0.04,
      xmax=14,
      ymin=1e-12,
      ]

      % % optimal convergence
      % \addplot [domain=4.0e-2:2.0e1, samples=100, dashed
      % ]{1e-6*x^(-2/3)};
      % \addplot [domain=4.0e-2:2.0e1, samples=100, dashed
      % ]{1e-8*x^(-3/3)};
      % \addplot [domain=4.0e-2:2.0e1, samples=100, dashed
      % ]{1e-10*x^(-4/3)};
      % \addplot [domain=4.0e-2:2.0e1, samples=100, dashed
      % ]{1e-12*x^(-5/3)};
      % measured convergence
      \addplot [p1]  table [x=t1,y=l2_v_1] {Data/convergence3d.dat};
      \addplot [p2]  table [x=t2,y=l2_v_2] {Data/convergence3d.dat};
      \addplot [p3]  table [x=t3,y=l2_v_3] {Data/convergence3d.dat};
      \addplot [p4]  table [x=t4,y=l2_v_4] {Data/convergence3d.dat};
\end{axis}
\end{tikzpicture}

==> Figures/convergence_timep.tikz <==

\begin{tikzpicture}
      \begin{axis}[
      x=0.8cm,
      y=0.2cm,
      axis x line=bottom,
      axis y line=left,
      xmode=log,
      ymode=log,
      xlabel={time [s]},ylabel= $L^2$ error,
      grid=major,
      title=pressure,
      xmin=0.04,
      xmax=14,
      ymin=1e-9,
      ]

      % % optimal convergence
      % \addplot [domain=4.0e-2:2.0e1, samples=100, dashed
      % ]{1e-2*x^(-2/3)};
      % \addplot [domain=4.0e-2:2.0e1, samples=100, dashed
      % ]{1e-4*x^(-3/3)};
      % \addplot [domain=4.0e-2:2.0e1, samples=100, dashed
      % ]{1e-6*x^(-4/3)};
      % \addplot [domain=4.0e-2:2.0e1, samples=100, dashed
      % ]{1e-8*x^(-5/3)};
      % measured convergence
      \addplot [p1]  table [x=t1,y=l2_p_1] {Data/convergence3d.dat};
      \addplot [p2]  table [x=t2,y=l2_p_2] {Data/convergence3d.dat};
      \addplot [p3]  table [x=t3,y=l2_p_3] {Data/convergence3d.dat};
      \addplot [p4]  table [x=t4,y=l2_p_4] {Data/convergence3d.dat};
\end{axis}
\end{tikzpicture}

==> Figures/double_mixed.tikz <==
\begin{tikzpicture}
\begin{axis}[
	xlabel={number of DoF},
	ylabel={MDoF/s},
	grid=major,
        % x=1cm,
        % y=0.5cm,
        xmode=log,
        % ymode=log,
        height=0.3\textwidth,
        axis x line=bottom,
        axis y line=left,
        % legend entries={$k=1$,$k=2$,$k=3$,$k=4$},
        % legend style={font=\small}, % Customize the legend style
        % legend columns=2, % Number of columns in the legend
        % legend pos=north west,
        % legend cell align={left},
        % legend style={at={(0.45,-0.25)},
        % anchor=north,legend columns=5},
        % ytick={1e-1,1e-3,1e-5,1e-7,1e-9},
        xmin=4e4,
        xmax=2e8,
        ymin=0,
        ymax=2.8e1,
        % ymin=1,
        % unbounded coords=jump,
]

\addplot [p11]  table [x=dof1,y=d1] {Data/double_mixed.dat};
\addplot [p22]  table [x=dof2,y=d2] {Data/double_mixed.dat};
\addplot [p33]  table [x=dof3,y=d3] {Data/double_mixed.dat};
\addplot [p44]  table [x=dof4,y=d4] {Data/double_mixed.dat};

\addplot [p1]  table [x=dof1,y=mix1] {Data/double_mixed.dat};
\addplot [p2]  table [x=dof2,y=mix2] {Data/double_mixed.dat};
\addplot [p3]  table [x=dof3,y=mix3] {Data/double_mixed.dat};
\addplot [p4]  table [x=dof4,y=mix4] {Data/double_mixed.dat};

\end{axis}
\end{tikzpicture}

==> Figures/frac_its.tikz <==
\begin{tikzpicture}
\begin{axis}[
	xlabel={level $L$},
	ylabel={iteration},
	grid=major,
        % x=1cm,
        % y=0.5cm,
        height=0.2\textwidth,
        axis x line=bottom,
        axis y line=left,
        % legend entries={$k=1$,$k=2$,$k=3$,$k=4$},
        % legend style={font=\small}, % Customize the legend style
        % legend columns=2, % Number of columns in the legend
        % legend pos=north west,
        % legend cell align={left},
        % legend style={at={(0.45,-0.25)},
        % anchor=north,legend columns=5},
        % ytick={1e-1,1e-3,1e-5,1e-7,1e-9},
        % ymax = 8.5,
        % xmin = 0,
        % ymin=1,
        % unbounded coords=jump,
        ytick={2,3,4,5,6},
]

\addplot [p1]  table [x=l,y=i1] {Data/frac_its.dat};
\addplot [p2]  table [x=l,y=i2] {Data/frac_its.dat};
\addplot [p3]  table [x=l,y=i3] {Data/frac_its.dat};
\addplot [p4]  table [x=l,y=i4] {Data/frac_its.dat};

\end{axis}
\end{tikzpicture}

==> Figures/index_storage.tikz <==
\begin{tikzpicture}[square/.style={minimum size=1cm, draw, fill=gray!10},
                    filled/.style={circle, inner sep=2pt, minimum size=3mm, draw, fill=black},
                    empty/.style={circle, inner sep=2pt, minimum size=3mm, draw, fill=white}]
    
  \def\edges{{1.25,2.5,3.75}}
  \def\locations{{1.67,3.3}}
  % Draw the 2x2 large squares
  \foreach \x in {0}
    \foreach \y in {0}
    {
      % Calculate the bottom left corner of the large square
      \pgfmathsetmacro{\Xcoord}{\x * 5}
      \pgfmathsetmacro{\Ycoord}{\y * 5}
      
      % Draw each large square
      \draw[square] (\Xcoord, \Ycoord) rectangle ++(5, 5);
      
    }

      \pgfmathsetmacro{\Ycoord}{0}
      % Draw the 5x5 grid of disks within each large square
        \foreach \j in {0,...,2}
        {
          % Calculate the position for each disk within the small square
          \pgfmathsetmacro{\ypos}{\Ycoord + \edges[\j]}
          
          \ifthenelse{\j<1}
          {\node[filled,rectangle] at (0,\ypos) {};}
          {\node[empty,rectangle] at (0,\ypos) {};}
        }
        
    \pgfmathsetmacro{\Ycoord}{0}
      % Draw the 5x5 grid of disks within each large square
        \foreach \j in {0,...,2}
        {
          % Calculate the position for each disk within the small square
          \pgfmathsetmacro{\ypos}{\Ycoord + \edges[\j]}
          
          \ifthenelse{\j<1}
          {\node[filled,rectangle] at (5,\ypos) {};}
          {\node[empty,rectangle] at (5,\ypos) {};}
        }
        
    \pgfmathsetmacro{\Ycoord}{0}
      % Draw the 5x5 grid of disks within each large square
        \foreach \j in {0,...,2}
        {
          % Calculate the position for each disk within the small square
          \pgfmathsetmacro{\ypos}{\Ycoord + \edges[\j]}
          
          \ifthenelse{\j<1}
          {\node[filled,rectangle] at (\ypos,0) {};}
          {\node[empty,rectangle] at (\ypos,0) {};}
        }

    \pgfmathsetmacro{\Ycoord}{0}
      % Draw the 5x5 grid of disks within each large square
        \foreach \j in {0,...,2}
        {
          % Calculate the position for each disk within the small square
          \pgfmathsetmacro{\ypos}{\Ycoord + \edges[\j]}
          
          \ifthenelse{\j<1}
          {\node[filled,rectangle] at (\ypos,5) {};}
          {\node[empty,rectangle] at (\ypos,5) {};}
        }
        
      \pgfmathsetmacro{\Xcoord}{0}
      \pgfmathsetmacro{\Ycoord}{0}
      % Draw the 5x5 grid of disks within each large square
      \foreach \i in {0,...,1}
        \foreach \j in {0,...,2}
        {
          % Calculate the position for each disk within the large square
          \pgfmathsetmacro{\xpos}{\Xcoord + \locations[\i]}
          \pgfmathsetmacro{\ypos}{\Ycoord + \edges[\j]}

          \ifthenelse{\i < 1 \AND \j<1}
          {\node[filled] at (\xpos,\ypos) {};}
          {\node[empty] at (\xpos,\ypos) {};}
        }

        \pgfmathsetmacro{\Xcoord}{0}
      \pgfmathsetmacro{\Ycoord}{0}
      % Draw the 5x5 grid of disks within each large square
      \foreach \i in {0,...,2}
        \foreach \j in {0,...,1}
        {
          % Calculate the position for each disk within the large square
          \pgfmathsetmacro{\xpos}{\Xcoord + \edges[\i]}
          \pgfmathsetmacro{\ypos}{\Ycoord + \locations[\j]}

          \ifthenelse{\i < 1 \AND \j<1}
          {\node[empty] at (\xpos,\ypos) {};}
          {\node[empty] at (\xpos,\ypos) {};}
        }
        
    \draw[dashed, line width=1pt] (-0.2,0.5) rectangle (0.2,4.5);
    \draw[dashed, line width=1pt] (4.8,0.5) rectangle (5.2,4.5);
    
    \draw[dashed, line width=1pt] (0.5,-0.2) rectangle (4.5,0.2);
    \draw[dashed, line width=1pt] (0.5,4.8) rectangle (4.5,5.2);

    \draw[dashed, line width=1pt] (0.5,0.5) rectangle (4.5,4.5);
    
\end{tikzpicture}


==> Figures/mat_d1.tikz <==
\begin{tikzpicture}[scale=0.7]

\pgfmathsetlengthmacro{\vectorxx}{1*cos(-30)*28.452756}
  \pgfmathsetlengthmacro{\vectorxy}{1*sin(-30)*28.452756}
  \pgfmathsetlengthmacro{\vectoryx}{1*cos(90)*28.452756}
  \pgfmathsetlengthmacro{\vectoryy}{1*sin(90)*28.452756}
  \pgfmathsetlengthmacro{\vectorzx}{1*cos(210)*28.452756}
  \pgfmathsetlengthmacro{\vectorzy}{1*sin(210)*28.452756}
  
  
\begin{scope}[scale=.4,x={(\vectorxx,\vectorxy)}, y={(\vectoryx,\vectoryy)}, z={(\vectorzx,\vectorzy)}]
\foreach \x in{1,...,6}
{   
    \draw[fill=gray!50!] (\x,6,7) -- (\x+1,6,7) -- (\x+1,7,7) -- (\x,7,7) -- cycle;
    \draw[fill=gray!50!] (7,6,\x) -- (7,6,\x+1) -- (7,7,\x+1) -- (7,7,\x) -- cycle;

    \foreach \j in{0,...,6} 
    \draw[fill=gray!50!] (\x,7,\j) -- (\x+1,7,\j) -- (\x+1,7,\j+1) -- (\x,7,\j+1) -- cycle;
}
\draw[fill=gray!50!] (7,6,0) -- (7,6,1) -- (7,7,1) -- (7,7,0) -- cycle;

\foreach \x in{1,...,7}
{   
    \draw (1,\x ,7) -- (7,\x ,7);
    \draw (\x ,1,7) -- (\x ,7,7);
    \draw (7,\x ,7) -- (7,\x ,0);
    % \draw (\x ,7,7) -- (\x ,7,0);
    \draw (7,1,\x-1) -- (7,7,\x-1);
    % \draw (0,7,\x ) -- (7,7,\x );
}

\end{scope}

\end{tikzpicture}

==> Figures/mat_d2.tikz <==
\begin{tikzpicture}[scale=0.7]

\pgfmathsetlengthmacro{\vectorxx}{1*cos(-30)*28.452756}
  \pgfmathsetlengthmacro{\vectorxy}{1*sin(-30)*28.452756}
  \pgfmathsetlengthmacro{\vectoryx}{1*cos(90)*28.452756}
  \pgfmathsetlengthmacro{\vectoryy}{1*sin(90)*28.452756}
  \pgfmathsetlengthmacro{\vectorzx}{1*cos(210)*28.452756}
  \pgfmathsetlengthmacro{\vectorzy}{1*sin(210)*28.452756}
  
  
\begin{scope}[scale=.4,x={(\vectorxx,\vectorxy)}, y={(\vectoryx,\vectoryy)}, z={(\vectorzx,\vectorzy)}]
\foreach \x in{1,...,6}
{   
    \draw[fill=gray!50!] (6,\x,7) -- (6,\x+1,7) -- (7,\x+1,7) -- (7,\x,7) -- cycle;
    \draw[fill=gray!50!] (6,7,6-\x) -- (6,7,7-\x) -- (7,7,7-\x) -- (7,7,6-\x) -- cycle;
    \foreach \j in{0,...,6} 
    \draw[fill=gray!50!] (7,\x,\j) -- (7,\x+1,\j) -- (7,\x+1,\j+1) -- (7,\x,\j+1) -- cycle;
}
\draw[fill=gray!50!] (6,7,6) -- (6,7,7) -- (7,7,7) -- (7,7,6) -- cycle;

\foreach \x in{1,...,7}
{   
    \draw (1,\x ,7) -- (7,\x ,7);
    \draw (\x ,1,7) -- (\x ,7,7);
    % \draw (7,\x ,7) -- (7,\x ,0);
    \draw (\x ,7,7) -- (\x ,7,0);
    % \draw (7,1,\x-1) -- (7,7,\x-1);
    \draw (1,7,\x-1) -- (7,7,\x-1);
}

\end{scope}

\end{tikzpicture}

==> Figures/patch-coloring.tikz <==
\begin{tikzpicture}[scale=.4]

  \begin{scope}[]
    \foreach \i in {0,2,4,6} \foreach \j in {0,2,4,6}
    \fill[red,fill opacity=0.2] (\i,\j) rectangle (\i+2,\j+2);
    \draw[step=10mm, black] (0,0) grid (8,8);
    \draw[step=20mm, black, very thick] (0,0) grid (8,8);
  \end{scope}
  
    
  \begin{scope}[xshift=9.0cm]
    \foreach \i in {0,2,4,6} \foreach \j in {1,3,5}
    \fill[blue,fill opacity=0.2] (\i,\j) rectangle (\i+2,\j+2);
    \draw[step=10mm, black] (0,0) grid (8,8);
    \foreach \i in {0,2,4,6} \foreach \j in {1,3,5}
    \draw[black, very thick] (\i,\j) rectangle (\i+2,\j+2);
  \end{scope}
  
    
  \begin{scope}[xshift=18.0cm]
      \foreach \i in {1,3,5} \foreach \j in {0,2,4,6}
    \fill[yellow,fill opacity=0.2] (\i,\j) rectangle (\i+2,\j+2);
    \draw[step=10mm, black] (0,0) grid (8,8);
    \foreach \i in {1,3,5} \foreach \j in {0,2,4,6}
    \draw[black, very thick] (\i,\j) rectangle (\i+2,\j+2);
  \end{scope}
  
    
  \begin{scope}[%yshift=-9.0cm,
                xshift=27.0cm]
      \foreach \i in {1,3,5} \foreach \j in {1,3,5}
    \fill[black,fill opacity=0.2] (\i,\j) rectangle (\i+2,\j+2);
    \draw[step=10mm, black] (0,0) grid (8,8);
    \foreach \i in {1,3,5} \foreach \j in {1,3,5}
    \draw[black, very thick] (\i,\j) rectangle (\i+2,\j+2);
  \end{scope}

\end{tikzpicture}

==> Figures/perf_Ax.tikz <==
\begin{tikzpicture}
      \begin{axis}[
      % x=0.8cm,
      % y=0.2cm,
      height=0.3\textwidth,
      % width=0.4\textwidth,
      axis x line=bottom,
      axis y line=left,
      % xmode=log,
      % ymode=log,
      xlabel={polynomial degree},ylabel= GDoF/s,
      grid=major,
      % xmin=0.04,
      % xmax=14,
      ymin=0.0,
      ymax=3.1,
      ]
      \addplot [cf]  table [x=fe,y=cf] {Data/perf_Ax.dat};
      \label{pgfplots:cf}
      \addplot [cache]  table [x=fe,y=basic_cache] {Data/perf_Ax.dat};
      \label{pgfplots:cache}
      \addplot [basic]  table [x=fe,y=basic] {Data/perf_Ax.dat};
      \label{pgfplots:basic}
      \addplot [padding]  table [x=fe,y=basic_padding] {Data/perf_Ax.dat};
      \label{pgfplots:padding}
\end{axis}
\end{tikzpicture}

==> Figures/perf_smoother.tikz <==
\begin{tikzpicture}
      \begin{axis}[
      % x=0.8cm,
      % y=0.2cm,
      height=0.3\textwidth,
      % width=0.4\textwidth,
      axis x line=bottom,
      axis y line=left,
      % xmode=log,
      ymode=log,
      xlabel={polynomial degree},ylabel= DoF/s,
      grid=major,
      % xmin=0.04,
      % xmax=14,
      ymin=2e6,
      ymax=2e9,
      ]
      \addplot table [x=fe,y=tp_cf] {Data/perf_smoother.dat};
      \label{pgfplots:tp_cf}
      \addplot table [x=fe,y=tp] {Data/perf_smoother.dat};
      \label{pgfplots:tp}
      \addplot table [x=fe,y=direct] {Data/perf_smoother.dat};
      \label{pgfplots:direct}
\end{axis}
\end{tikzpicture}

==> Figures/rt_element.tikz <==
\begin{tikzpicture}[square/.style={minimum size=1cm, draw, fill=gray!10},
                    filled/.style={circle, inner sep=0pt, minimum size=2mm, draw, fill=black},
                    empty/.style={circle, inner sep=0pt, minimum size=2mm, draw, fill=white},
                    scale=3]
                    
  \def\locationsx{{0, 0.33, 0.67,1}}
  \def\locationsy{{0.25,0.5,0.75}}

  \draw[square] (0, 0) rectangle ++(1, 1);


    \newcount\dof
    \dof=0
    % Calculate the bottom left corner of the large square
      \pgfmathsetmacro{\Xcoord}{0}
      \pgfmathsetmacro{\Ycoord}{0}
      % Draw the 5x5 grid of disks within each large square
        \foreach \j in {0,...,2}
        \foreach \i in {0,...,3}
        {
          % Calculate the position for each disk within the small square
          \pgfmathsetmacro{\xpos}{\Xcoord + \locationsx[\i]}
          \pgfmathsetmacro{\ypos}{\Ycoord + \locationsy[\j]}

          \node[filled] at (\xpos,\ypos) {};
          \node[below right] at (\xpos,\ypos) {\the\dof};
          
          \global\advance\dof by 1
        }

        
\end{tikzpicture}


==> Figures/rt_element_y.tikz <==
\begin{tikzpicture}[square/.style={minimum size=1cm, draw, fill=gray!10},
                    filled/.style={circle, inner sep=0pt, minimum size=2mm, draw, fill=black},
                    empty/.style={circle, inner sep=0pt, minimum size=2mm, draw, fill=white},
                    scale=3]
  \def\locationsy{{0, 0.33, 0.67,1}}
  \def\locationsx{{0.25,0.5,0.75}}

  \draw[square] (0, 0) rectangle ++(1, 1);


    \newcount\dof
    \dof=0
    % Calculate the bottom left corner of the large square
      \pgfmathsetmacro{\Xcoord}{0}
      \pgfmathsetmacro{\Ycoord}{0}
      % Draw the 5x5 grid of disks within each large square
        \foreach \i in {0,...,2}
        \foreach \j in {0,...,3}
        {
          % Calculate the position for each disk within the small square
          \pgfmathsetmacro{\xpos}{\Xcoord + \locationsx[\i]}
          \pgfmathsetmacro{\ypos}{\Ycoord + \locationsy[\j]}

          \node[filled] at (\xpos,\ypos) {};
          \node[below right] at (\xpos,\ypos) {\the\dof};

          \global\advance\dof by 1
        }

        
\end{tikzpicture}


==> Figures/shmem_roofline.tikz <==
\begin{tikzpicture}
      \begin{axis}[
      % x=0.63cm,
      % y=0.5cm,
      height=0.3\textwidth,
      axis x line=bottom,
      axis y line=left,
      ymax=10, ymin=1.647,
      ymode=log,
      log basis y={2},
      xmode=log,
      log basis x={2},
      xlabel=FLOP/Byte ratio,ylabel=TFLOPS/s,
      log number format basis/.code 2 args={$\pgfmathparse{#1^(#2)}\pgfmathprintnumber{\pgfmathresult}$},
      xtick={0.125,0.25,0.5,1},
      xticklabels={0.125,0.25,0.5,1},
      grid=major,
      %extra x ticks={0.5},
      %extra x tick labels={$\frac{1}{2}$}
      ]
      \path[name path=axis1] (axis cs:0.125,1.647) -- (axis cs:0.514,1.647);
      \path[name path=axis2] (axis cs:0.514,1.647) -- (axis cs:0.55,1.647);
  
      \addplot [
      name path=f1,
      blue,
      mark=none,
      domain=0.125:0.514,
      samples=40,
      ] {17.145*x} [sloped] node [pos=0.5,above,fill=white,inner sep=1pt]
      {\footnotesize shared memory bw 17.145 TB/s};
      \addplot [
      name path=f2,
      blue,
      mark=none,
      domain=0.514:0.55,
      samples=40,
      ] {17.145*0.514}[sloped] node [pos=-3.5,above,fill=white,inner sep=1pt]
      {\footnotesize arithmetic peak};
      \addplot[mark=none, dashed, thick, blue] coordinates {(0.125,8.812) (0.514,8.812)};
      \addplot [
      thick,
      color=blue,
      fill=blue, 
      fill opacity=0.2
      ]
      fill between[
        of=f1 and axis1,
      ];
      \addplot [
      thick,
      color=blue,
      fill=blue, 
      fill opacity=0.2
      ]
      fill between[
        of=f2 and axis2,
      ];
      \addplot [padding, only marks
      ] table [x=bp_si,y=bp_p] {Data/shmem_roofline.dat};
      \label{pgfplots:padding_marks}
      \addplot [basic, only marks
      ] table [x=b_si,y=b_p] {Data/shmem_roofline.dat};
      \label{pgfplots:basic_marks}
      \addplot [cache, only marks
      ]  table [x=bc_si,y=bc_p] {Data/shmem_roofline.dat};
      \label{pgfplots:cache_marks}
      \addplot [cf, only marks
      ]  table [x=cf_si,y=cf_p] {Data/shmem_roofline.dat};
      \label{pgfplots:cf_marks}
      \node[black] at (axis cs:0.31, 3.95) [anchor=south west] {1};
      \node[black] at (axis cs:0.32, 3.52) [anchor=south west] {2};
      \node[black] at (axis cs:0.30, 2.91) [anchor=south west] {3};
      \node[black] at (axis cs:0.30, 2.55) [anchor=south west] {4};
      \end{axis}
      \end{tikzpicture}

==> Figures/smoother.tikz <==
\begin{tikzpicture}[scale=.7]
\begin{scope}[]
    \fill[fill=brown] (0,1) -- (4,1) -- (4,3) -- (0,3) -- cycle;
    \fill[fill=brown] (1,0) -- (3,0) -- (3,4) -- (1,4) -- cycle;

  \foreach \i in {0,...,4} \draw (\i,0) -- (\i,4);
  \foreach \j in {0,...,4} \draw (0,\j) -- (4,\j);

  \draw[->,ultra thick] (4.5,2) -- (5.5,2);
\end{scope}  
  
  
 \begin{scope}[xshift=6cm]

  \fill[fill=blue] (1.2,1.2) -- (2.8,1.2) -- (2.8,2.8) -- (1.2,2.8) -- cycle;
  \shade[left color=white,right color=blue] (1,1.2) rectangle (1.3,2.8);
  \shade[right color=white,left color=blue] (2.7,1.2) rectangle (3,2.8);
  \shade[bottom color=white,top color=blue] (1.2,1) rectangle (2.8,1.3);
  \shade[top color=white,bottom color=blue] (1.2,2.7) rectangle (2.8,3);
  \shade[upper right=blue] (1,1) rectangle (1.3,1.3);
  \shade[lower right=blue] (1,3) rectangle (1.3,2.7);
  \shade[upper left=blue] (3,1) rectangle (2.7,1.3);
  \shade[lower left=blue] (3,3) rectangle (2.7,2.7);

  \foreach \i in {0,...,4} \draw (\i,0) -- (\i,4);
  \foreach \j in {0,...,4} \draw (0,\j) -- (4,\j);

%   \draw[fill=blue] (1,1) rectangle (3,3);
  
%   \foreach \i in {0,...,4} \draw (\i,0) -- (\i,4);
%   \foreach \j in {0,...,4} \draw (0,\j) -- (4,\j);
  
\end{scope}

% \begin{scope}[xshift=14cm]
%   \draw[fill=brown] (1,1) rectangle (3,3);
  
%   \foreach \i in {0,...,4} \draw (\i,0) -- (\i,4);
%   \foreach \j in {0,...,4} \draw (0,\j) -- (4,\j);

%   \draw[->,ultra thick] (4.5,2) -- (5.5,2);
% \end{scope}  
  
  
%  \begin{scope}[xshift=20cm]
    
%   \fill[fill=blue] (1.2,1.2) -- (2.8,1.2) -- (2.8,2.8) -- (1.2,2.8) -- cycle;
%   \shade[left color=white,right color=blue] (1,1.2) rectangle (1.3,2.8);
%   \shade[right color=white,left color=blue] (2.7,1.2) rectangle (3,2.8);
%   \shade[bottom color=white,top color=blue] (1.2,1) rectangle (2.8,1.3);
%   \shade[top color=white,bottom color=blue] (1.2,2.7) rectangle (2.8,3);
%   \shade[upper right=blue] (1,1) rectangle (1.3,1.3);
%   \shade[lower right=blue] (1,3) rectangle (1.3,2.7);
%   \shade[upper left=blue] (3,1) rectangle (2.7,1.3);
%   \shade[lower left=blue] (3,3) rectangle (2.7,2.7);

%   \foreach \i in {0,...,4} \draw (\i,0) -- (\i,4);
%   \foreach \j in {0,...,4} \draw (0,\j) -- (4,\j);
  
% \end{scope}

\end{tikzpicture}


==> Figures/time_Ax.tikz <==
\begin{tikzpicture}
\begin{axis}[
	ylabel={DoF / s},
	xlabel={Mat-vec [s]},
        % ymode=log,
        % log basis y={10},
        xmode=log,
        log basis x={10},
	grid=major,
        height=0.4\textwidth,
        legend entries={$k=1$,$k=2$,$k=3$,$k=4$},
        legend style={font=\footnotesize}, % Customize the legend style
        legend columns=1, % Number of columns in the legend
        legend pos=south east,
        % legend style={at={(0.45,-0.25)},
        % anchor=north,legend columns=5},
        % ytick={1e-1,1e-3,1e-5,1e-7,1e-9},
        % ymax = 10,
        % xmin = 0,
        % ymin=1e-9,
        unbounded coords=jump,
]
\addplot  table [x=t,y=p] {Data/Ax_q1_3d.dat};
\addplot  table [x=t,y=p] {Data/Ax_q2_3d.dat};
\addplot  table [x=t,y=p] {Data/Ax_q3_3d.dat};
\addplot  table [x=t,y=p] {Data/Ax_q4_3d.dat};

\end{axis}
\end{tikzpicture}
